Maximising Influence Spread in Complex Networks by Utilising Community-based Driver Nodes as Seeds

Finding a small subset of influential nodes to maximise influence spread in a complex network is an active area of research. Different methods have been proposed in the past to identify a set of seed nodes that can help achieve a faster spread of influence in the network. This paper combines driver node selection methods from the field of network control, with the divide-and-conquer approach of using community structure to guide the selection of candidate seed nodes from the driver nodes of the communities. The use of driver nodes in communities as seed nodes is a comparatively new idea. We identify communities of synthetic (i.e., Random, Small-World and Scale-Free) networks as well as twenty-two real-world social networks. Driver nodes from those communities are then ranked according to a range of common centrality measures. We compare the influence spreading power of these seed sets to the results of selecting driver nodes at a global level. We show that in both synthetic and real networks, exploiting community structure enhances the power of the resulting seed sets.

==> (inline-0) <==
\begin{tabular}{|r|r|r|r|llllll|llllll|llllll|}
\hline
                       & \multicolumn{1}{c|}{}                    & \multicolumn{1}{c|}{}                    & \multicolumn{1}{c|}{CD} & \multicolumn{6}{c|}{Random Networks}                                                                                                                                                                                                                                                 & \multicolumn{6}{c|}{Small-World Networks}                                                                                                                                                                                                                                            & \multicolumn{6}{c|}{Scale-Free Networks}                                                                                                                                                                                                                                             \\ \cline{4-22} 
\multirow{-2}{*}{N}    & \multicolumn{1}{c|}{\multirow{-2}{*}{E}} & \multicolumn{1}{c|}{\multirow{-2}{*}{C}} & Avg ± SD                & \multicolumn{1}{l|}{DR}                         & \multicolumn{1}{l|}{DB}                         & \multicolumn{1}{l|}{DC}                         & \multicolumn{1}{l|}{DD}                         & \multicolumn{1}{l|}{DK}                         & DDCB                       & \multicolumn{1}{l|}{DR}                         & \multicolumn{1}{l|}{DB}                         & \multicolumn{1}{l|}{DC}                         & \multicolumn{1}{l|}{DD}                         & \multicolumn{1}{l|}{DK}                         & DDCB                       & \multicolumn{1}{l|}{DR}                         & \multicolumn{1}{l|}{DB}                         & \multicolumn{1}{l|}{DC}                         & \multicolumn{1}{l|}{DD}                         & \multicolumn{1}{l|}{DK}                         & DDCB                       \\ \hline
                       & 800                                      & 6                                        & 0.16±0.01               & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  \\ \cline{2-22} 
                       & 1600                                     & 5                                        & 0.3±0.03                & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  \\ \cline{2-22} 
                       & 2400                                     & 4                                        & 0.44±0.06               & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  \\ \cline{2-22} 
                       & 3200                                     & 3                                        & 0.58±0.12               & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  \\ \cline{2-22} 
                       & 4000                                     & 2                                        & 0.73±0.14               & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  \\ \cline{2-22} 
                       & 4800                                     & 1                                        & 0.88±0.15               & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  \\ \cline{2-22} 
\multirow{-7}{*}{100}  & 4950                                     & 1                                        & 0.96±0.07               & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  \\ \hline
                       & 2400                                     & 5                                        & 0.12±0.01               & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  \\ \cline{2-22} 
                       & 4800                                     & 4                                        & 0.23±0.02               & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  \\ \cline{2-22} 
                       & 7200                                     & 4                                        & 0.36±0.01               & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{C5E6D0}9}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  \\ \cline{2-22} 
                       & 9600                                     & 4                                        & 0.48±0.02               & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  \\ \cline{2-22} 
                       & 12000                                    & 3                                        & 0.56±0.07               & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  \\ \cline{2-22} 
                       & 14400                                    & 2                                        & 0.67±0.09               & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  \\ \cline{2-22} 
                       & 16800                                    & 1                                        & 0.78±0.11               & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  \\ \cline{2-22} 
                       & 19200                                    & 1                                        & 0.9±0.1                 & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  \\ \cline{2-22} 
\multirow{-9}{*}{200}  & 19900                                    & 1                                        & 0.97±0.06               & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  \\ \hline
                       & 12800                                    & 5                                        & 0.31±0.03               & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  \\ \cline{2-22} 
                       & 19200                                    & 5                                        & 0.41±0.03               & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  \\ \cline{2-22} 
                       & 22400                                    & 4                                        & 0.46±0.06               & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  \\ \cline{2-22} 
                       & 25600                                    & 4                                        & 0.53±0.08               & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  \\ \cline{2-22} 
                       & 28800                                    & 3                                        & 0.58±0.1                & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  \\ \cline{2-22} 
                       & 32000                                    & 2                                        & 0.63±0.17               & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  \\ \cline{2-22} 
                       & 35200                                    & 1                                        & 0.69±0.16               & \multicolumn{1}{r|}{\cellcolor[HTML]{BFE4CB}10} & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  \\ \cline{2-22} 
                       & 38400                                    & 1                                        & 0.76±0.17               & \multicolumn{1}{r|}{\cellcolor[HTML]{ADDCBB}13} & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{BFE4CB}10} & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{ADDCBB}13} & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  \\ \cline{2-22} 
                       & 41600                                    & 1                                        & 0.83±0.17               & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  \\ \cline{2-22} 
\multirow{-10}{*}{300} & 44850                                    & 1                                        & 0.91±0.15               & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  \\ \hline
                       & 40000                                    & 4                                        & 0.43±0.12               & \multicolumn{1}{r|}{\cellcolor[HTML]{70C386}23} & \multicolumn{1}{r|}{\cellcolor[HTML]{7CC891}21} & \multicolumn{1}{r|}{\cellcolor[HTML]{7CC891}21} & \multicolumn{1}{r|}{\cellcolor[HTML]{76C68B}22} & \multicolumn{1}{r|}{\cellcolor[HTML]{7CC891}21} & \multicolumn{1}{r|}{\cellcolor[HTML]{7CC891}21} & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  \\ \cline{2-22} 
                       & 44000                                    & 4                                        & 0.48±0.12               & \multicolumn{1}{r|}{\cellcolor[HTML]{63BE7B}25} & \multicolumn{1}{r|}{\cellcolor[HTML]{76C68B}22} & \multicolumn{1}{r|}{\cellcolor[HTML]{76C68B}22} & \multicolumn{1}{r|}{\cellcolor[HTML]{76C68B}22} & \multicolumn{1}{r|}{\cellcolor[HTML]{76C68B}22} & \multicolumn{1}{r|}{\cellcolor[HTML]{76C68B}22} & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  \\ \cline{2-22} 
                       & 48000                                    & 4                                        & 0.53±0.12               & \multicolumn{1}{r|}{\cellcolor[HTML]{63BE7B}25} & \multicolumn{1}{r|}{\cellcolor[HTML]{7CC891}21} & \multicolumn{1}{r|}{\cellcolor[HTML]{7CC891}21} & \multicolumn{1}{r|}{\cellcolor[HTML]{7CC891}21} & \multicolumn{1}{r|}{\cellcolor[HTML]{7CC891}21} & \multicolumn{1}{r|}{\cellcolor[HTML]{7CC891}21} & \multicolumn{1}{r|}{\cellcolor[HTML]{C5E6D0}9}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{BFE4CB}10} & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{C5E6D0}9}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  \\ \cline{2-22} 
                       & 52000                                    & 4                                        & 0.58±0.12               & \multicolumn{1}{r|}{\cellcolor[HTML]{76C68B}22} & \multicolumn{1}{r|}{\cellcolor[HTML]{B3DFC0}12} & \multicolumn{1}{r|}{\cellcolor[HTML]{B3DFC0}12} & \multicolumn{1}{r|}{\cellcolor[HTML]{ADDCBB}13} & \multicolumn{1}{r|}{\cellcolor[HTML]{B3DFC0}12} & \multicolumn{1}{r|}{\cellcolor[HTML]{B3DFC0}12} & \multicolumn{1}{r|}{\cellcolor[HTML]{B3DFC0}12} & \multicolumn{1}{r|}{\cellcolor[HTML]{B9E1C5}11} & \multicolumn{1}{r|}{\cellcolor[HTML]{B9E1C5}11} & \multicolumn{1}{r|}{\cellcolor[HTML]{B9E1C5}11} & \multicolumn{1}{r|}{\cellcolor[HTML]{B9E1C5}11} & \multicolumn{1}{r|}{\cellcolor[HTML]{B9E1C5}11} & \multicolumn{1}{r|}{\cellcolor[HTML]{ADDCBB}13} & \multicolumn{1}{r|}{\cellcolor[HTML]{B9E1C5}11} & \multicolumn{1}{r|}{\cellcolor[HTML]{B3DFC0}12} & \multicolumn{1}{r|}{\cellcolor[HTML]{B3DFC0}12} & \multicolumn{1}{r|}{\cellcolor[HTML]{B3DFC0}12} & \multicolumn{1}{r|}{\cellcolor[HTML]{B9E1C5}11} \\ \cline{2-22} 
                       & 60000                                    & 3                                        & 0.67±0.14               & \multicolumn{1}{r|}{\cellcolor[HTML]{8ED0A0}18} & \multicolumn{1}{r|}{\cellcolor[HTML]{B3DFC0}12} & \multicolumn{1}{r|}{\cellcolor[HTML]{B3DFC0}12} & \multicolumn{1}{r|}{\cellcolor[HTML]{B3DFC0}12} & \multicolumn{1}{r|}{\cellcolor[HTML]{B3DFC0}12} & \multicolumn{1}{r|}{\cellcolor[HTML]{B3DFC0}12} & \multicolumn{1}{r|}{\cellcolor[HTML]{BFE4CB}10} & \multicolumn{1}{r|}{\cellcolor[HTML]{C5E6D0}9}  & \multicolumn{1}{r|}{\cellcolor[HTML]{BFE4CB}9} & \multicolumn{1}{r|}{\cellcolor[HTML]{BFE4CB}10} & \multicolumn{1}{r|}{\cellcolor[HTML]{BFE4CB}10} & \multicolumn{1}{r|}{\cellcolor[HTML]{C5E6D0}9}  & \multicolumn{1}{r|}{\cellcolor[HTML]{B3DFC0}12} & \multicolumn{1}{r|}{\cellcolor[HTML]{BFE4CB}10} & \multicolumn{1}{r|}{\cellcolor[HTML]{BFE4CB}10} & \multicolumn{1}{r|}{\cellcolor[HTML]{B9E1C5}11} & \multicolumn{1}{r|}{\cellcolor[HTML]{B9E1C5}11} & \multicolumn{1}{r|}{\cellcolor[HTML]{BFE4CB}10} \\ \cline{2-22} 
                       & 64000                                    & 2                                        & 0.76±0.07               & \multicolumn{1}{r|}{\cellcolor[HTML]{ADDCBB}13} & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{C5E6D0}9}  & \multicolumn{1}{r|}{\cellcolor[HTML]{C5E6D0}9}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{C5E6D0}9}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  \\ \cline{2-22} 
                       & 68000                                    & 1                                        & 0.83±0.03               & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  \\ \cline{2-22} 
                       & 72000                                    & 1                                        & 0.88±0.03               & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  \\ \cline{2-22} 
                       & 76000                                    & 1                                        & 0.93±0.03               & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  \\ \cline{2-22} 
\multirow{-10}{*}{400} & 98000                                   & 1                                        & 0.98±0.03               & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  \\ \hline
                       & 72000                                    & 4                                        & 0.52±0.1                & \multicolumn{1}{r|}{\cellcolor[HTML]{70C386}23} & \multicolumn{1}{r|}{\cellcolor[HTML]{A1D7B0}15} & \multicolumn{1}{r|}{\cellcolor[HTML]{A1D7B0}15} & \multicolumn{1}{r|}{\cellcolor[HTML]{9BD5AB}16} & \multicolumn{1}{r|}{\cellcolor[HTML]{9BD5AB}16} & \multicolumn{1}{r|}{\cellcolor[HTML]{A1D7B0}15} & \multicolumn{1}{r|}{\cellcolor[HTML]{B9E1C5}11} & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{B3DFC0}12} & \multicolumn{1}{r|}{\cellcolor[HTML]{B9E1C5}11} & \multicolumn{1}{r|}{\cellcolor[HTML]{B9E1C5}11} & \multicolumn{1}{r|}{\cellcolor[HTML]{B9E1C5}11} & \multicolumn{1}{r|}{\cellcolor[HTML]{B9E1C5}11} & \multicolumn{1}{r|}{\cellcolor[HTML]{BFE4CB}10} \\ \cline{2-22} 
                       & 76800                                    & 3                                        & 0.56±0.1                & \multicolumn{1}{r|}{\cellcolor[HTML]{7CC891}21} & \multicolumn{1}{r|}{\cellcolor[HTML]{9BD5AB}16} & \multicolumn{1}{r|}{\cellcolor[HTML]{9BD5AB}16} & \multicolumn{1}{r|}{\cellcolor[HTML]{9BD5AB}16} & \multicolumn{1}{r|}{\cellcolor[HTML]{9BD5AB}16} & \multicolumn{1}{r|}{\cellcolor[HTML]{9BD5AB}16} & \multicolumn{1}{r|}{\cellcolor[HTML]{B9E1C5}11} & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  \\ \cline{2-22} 
                       & 81600                                    & 4                                        & 0.6±0.09                & \multicolumn{1}{r|}{\cellcolor[HTML]{88CD9B}19} & \multicolumn{1}{r|}{\cellcolor[HTML]{ADDCBB}13} & \multicolumn{1}{r|}{\cellcolor[HTML]{A7DAB6}14} & \multicolumn{1}{r|}{\cellcolor[HTML]{A7DAB6}14} & \multicolumn{1}{r|}{\cellcolor[HTML]{ADDCBB}13} & \multicolumn{1}{r|}{\cellcolor[HTML]{ADDCBB}13} & \multicolumn{1}{r|}{\cellcolor[HTML]{BFE4CB}10} & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D8EEE0}6}  \\ \cline{2-22} 
                       & 86400                                    & 3                                        & 0.69±0.01               & \multicolumn{1}{r|}{\cellcolor[HTML]{88CD9B}19} & \multicolumn{1}{r|}{\cellcolor[HTML]{ADDCBB}13} & \multicolumn{1}{r|}{\cellcolor[HTML]{ADDCBB}13} & \multicolumn{1}{r|}{\cellcolor[HTML]{ADDCBB}13} & \multicolumn{1}{r|}{\cellcolor[HTML]{ADDCBB}13} & \multicolumn{1}{r|}{\cellcolor[HTML]{ADDCBB}13} & \multicolumn{1}{r|}{\cellcolor[HTML]{BFE4CB}10} & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{C5E6D0}9}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  \\ \cline{2-22} 
                       & 91200                                    & 3                                        & 0.73±0.01               & \multicolumn{1}{r|}{\cellcolor[HTML]{A1D7B0}15} & \multicolumn{1}{r|}{\cellcolor[HTML]{A7DAB6}14} & \multicolumn{1}{r|}{\cellcolor[HTML]{A7DAB6}14} & \multicolumn{1}{r|}{\cellcolor[HTML]{A7DAB6}14} & \multicolumn{1}{r|}{\cellcolor[HTML]{A7DAB6}14} & \multicolumn{1}{r|}{\cellcolor[HTML]{A7DAB6}14} & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  \\ \cline{2-22} 
                       & 96000                                    & 3                                        & 0.76±0.01               & \multicolumn{1}{r|}{\cellcolor[HTML]{B3DFC0}12} & \multicolumn{1}{r|}{\cellcolor[HTML]{BFE4CB}10} & \multicolumn{1}{r|}{\cellcolor[HTML]{BFE4CB}10} & \multicolumn{1}{r|}{\cellcolor[HTML]{BFE4CB}10} & \multicolumn{1}{r|}{\cellcolor[HTML]{BFE4CB}10} & \multicolumn{1}{r|}{\cellcolor[HTML]{BFE4CB}10} & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  \\ \cline{2-22} 
                       & 100800                                   & 1                                        & 0.81±0.01               & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{C5E6D0}9}  & \multicolumn{1}{r|}{\cellcolor[HTML]{C5E6D0}9}  & \multicolumn{1}{r|}{\cellcolor[HTML]{CCE9D5}8}  & \multicolumn{1}{r|}{\cellcolor[HTML]{D2EBDB}7}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  \\ \cline{2-22} 
                       & 105200                                   & 1                                        & 0.84±0                  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{DEF0E5}5}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F0F8F5}2}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  \\ \cline{2-22} 
                       & 110000                                   & 2                                        & 0.88±0                  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{E4F3EA}4}  & \multicolumn{1}{r|}{\cellcolor[HTML]{EAF5F0}3}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{F6FAFA}1}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  \\ \cline{2-22} 
\multirow{-10}{*}{500} & 124750                                   & 2                                        & 0.97±0.06               & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r|}{\cellcolor[HTML]{FCFCFF}0}  \\ \hline
\end{tabular}
